Where Rules End and Judges Begin: Measuring the Judgment Boundary in Multi-Agent Systems Security

LLM-based multi-agent systems (MAS) engage tools, share memory, and delegate tasks, often encountering adversarial content. Current defenses for MAS are typically evaluated in isolation, focusing on one attack type at a time, which can lead to costly and hard-to-audit outcomes. This study organizes defenses into five principles, implementing them as DEFER1 (DEterministic-First Enforcement with Residual judgment), which includes a cascade of 28 checks that blocks what it can and refers the rest to a panel of four judges. In independent testing across four domains, attack success rates drop from about 30.0% to approximately 3.0%, with 78% of blocked attacks handled by deterministic checks. Only a quarter of proposals reach the judges in the security-operations domain, illustrating that the rules provide security for attacks violating clear policies, while judges manage those that only misrepresent intent. Both systems have weaknesses, such as a risk-score approval gate that inaccurately approves most attack proposals but few legitimate ones, highlighting the challenges in assessing threats accurately.

==> figs/agentic_background.tex <==
%% =====================================================================
%% Background figure (TikZ): AI agent workflow, multi-agent topologies, and the
%% MCP host-client-server arrangement. Recreated from the original drawing in
%% the style of figs/tldr_figure.tex (Okabe-Ito palette, sans-serif labels).
%% Use inside a figure* environment:  \input{figs/agentic_background}
%% Preamble needs: \usepackage{tikz} \usetikzlibrary{arrows.meta}.
%% =====================================================================
\definecolor{okBlue}{HTML}{0072B2}%
\definecolor{okSky}{HTML}{56B4E9}%
\definecolor{okOrange}{HTML}{E69F00}%
\definecolor{okGreen}{HTML}{009E73}%
\definecolor{okVerm}{HTML}{D55E00}%
\definecolor{tInk}{HTML}{2B2B2B}%
\begin{tikzpicture}[x=1cm,y=1cm, font=\sffamily\scriptsize, text=tInk,
    >={Stealth[length=1.6mm,width=1.2mm]},
    box/.style={rounded corners=2pt, line width=0.5pt, align=center, inner sep=1pt},
    neutral/.style={box, draw=black!35, fill=black!4},
    toolc/.style={box, draw=okGreen!60, fill=okGreen!10},
    llmc/.style={box, draw=okVerm!55, fill=okVerm!9},
    memc/.style={box, draw=okOrange!75, fill=okOrange!12},
    frame/.style={draw=tInk!45, rounded corners=3pt, line width=0.55pt, dash pattern=on 3pt off 2pt},
    agent/.style={draw=tInk!50, fill=black!4, rounded corners=6pt, line width=0.5pt, dash pattern=on 2.5pt off 1.5pt, minimum width=1.15cm, minimum height=0.45cm, inner sep=1pt},
    arr/.style={->, line width=0.6pt, draw=tInk!75},
    darr/.style={<->, line width=0.6pt, draw=tInk!75},
    blab/.style={font=\sffamily\tiny\bfseries, align=center},
    pcap/.style={font=\sffamily\scriptsize\bfseries},
    sep/.style={draw=tInk!45, line width=0.8pt, dash pattern=on 0.2pt off 2.2pt, line cap=round}]

  %% ================= AI agent workflow =================
  \draw[frame] (2.346,-0.444) rectangle (6.503,-4.458);
  \node[font=\sffamily\scriptsize] at (4.316,-0.268) {AI Agent};
  \node[neutral, minimum width=1.467cm, minimum height=2.112cm] (env) at (0.8,-2.439) {};
  \node[align=center] at (0.8,-3.143) {External\\Environment};
  \begin{scope}[shift={(0.8,-2.263)}]
    \fill[okBlue!22] (0,0) circle (0.30); \draw[okBlue!85, line width=0.55pt] (0,0) circle (0.30);
    \draw[okBlue!85, line width=0.45pt] (0,0) ellipse (0.13 and 0.30) (-0.30,0) -- (0.30,0) (-0.26,0.15) -- (0.26,0.15) (-0.26,-0.15) -- (0.26,-0.15);
    \draw[okOrange, line width=1.1pt, -{Stealth[length=1.4mm,width=1.6mm]}] (0,0.42) -- (0,0.02);
    \fill[okOrange!60] (0,0.46) circle (0.055); \draw[okOrange!90!black, line width=0.4pt] (0,0.46) circle (0.055);
  \end{scope}
  \node[toolc, minimum width=1.458cm, minimum height=1.642cm] (tool) at (3.436,-2.447) {};
  \node at (3.436,-3.075) {Tool};
  \begin{scope}[shift={(3.436,-2.179)}]
    \foreach \t in {0,45,...,315} \fill[okOrange, rotate=\t] (-0.045,0.20) rectangle (0.045,0.27);
    \fill[okOrange] (0,0) circle (0.215); \fill[okGreen!10] (0,0) circle (0.10);
    \draw[tInk!80, line width=1.6pt, line cap=round] (-0.24,-0.20) -- (0.20,0.22);
    \draw[tInk!80, line width=0.7pt, fill=white] (0.24,0.26) circle (0.07);
    \draw[okVerm, line width=2.0pt, line cap=round] (0.05,-0.05) -- (0.24,-0.25);
    \draw[tInk!70, line width=0.8pt] (-0.22,0.22) -- (0.05,-0.05);
  \end{scope}
  \node[llmc, minimum width=1.316cm, minimum height=1.517cm] (llm) at (5.753,-1.311) {};
  \node at (5.753,-1.869) {LLM};
  \begin{scope}[shift={(5.753,-1.131)}]
    \draw[tInk!55, line width=0.35pt] (-0.26,0.05) -- (-0.12,0.2) (-0.12,0.2) -- (0.05,0.16) (0.05,0.16) -- (0.22,0.1) (-0.26,0.05) -- (-0.1,-0.02) (-0.1,-0.02) -- (0.1,-0.02) (0.1,-0.02) -- (0.22,0.1) (-0.12,0.2) -- (-0.1,-0.02) (0.05,0.16) -- (0.1,-0.02) (-0.1,-0.02) -- (-0.2,-0.17) (-0.2,-0.17) -- (0.02,-0.18) (0.02,-0.18) -- (0.1,-0.02) (0.02,-0.18) -- (0.22,-0.15) (0.1,-0.02) -- (0.22,-0.15) (-0.26,0.05) -- (-0.2,-0.17);
    \fill[okVerm] (-0.26,0.05) circle (0.045); \draw[tInk!70, line width=0.3pt] (-0.26,0.05) circle (0.045);
    \fill[okOrange] (-0.12,0.2) circle (0.045); \draw[tInk!70, line width=0.3pt] (-0.12,0.2) circle (0.045);
    \fill[okSky] (0.05,0.16) circle (0.045); \draw[tInk!70, line width=0.3pt] (0.05,0.16) circle (0.045);
    \fill[okGreen] (0.22,0.1) circle (0.045); \draw[tInk!70, line width=0.3pt] (0.22,0.1) circle (0.045);
    \fill[okSky] (-0.1,-0.02) circle (0.045); \draw[tInk!70, line width=0.3pt] (-0.1,-0.02) circle (0.045);
    \fill[okOrange] (0.1,-0.02) circle (0.045); \draw[tInk!70, line width=0.3pt] (0.1,-0.02) circle (0.045);
    \fill[okGreen] (-0.2,-0.17) circle (0.045); \draw[tInk!70, line width=0.3pt] (-0.2,-0.17) circle (0.045);
    \fill[okVerm] (0.02,-0.18) circle (0.045); \draw[tInk!70, line width=0.3pt] (0.02,-0.18) circle (0.045);
    \fill[okSky] (0.22,-0.15) circle (0.045); \draw[tInk!70, line width=0.3pt] (0.22,-0.15) circle (0.045);
  \end{scope}
  \node[memc, minimum width=1.316cm, minimum height=1.508cm] (mem) at (5.753,-3.57) {};
  \node at (5.753,-4.131) {Memory};
  \begin{scope}[shift={(5.753,-3.369)}]
    \fill[okBlue!75] (-0.22,0.14) rectangle (0.22,0.02); \fill[okBlue!75] (0,0.02) ellipse (0.22 and 0.06);
    \fill[okSky!70] (0,0.14) ellipse (0.22 and 0.06); \draw[white, line width=0.3pt] (0,0.14) ellipse (0.22 and 0.06);
    \fill[okBlue!63] (-0.22,0.0) rectangle (0.22,-0.12); \fill[okBlue!63] (0,-0.12) ellipse (0.22 and 0.06);
    \fill[okSky!70] (0,0.0) ellipse (0.22 and 0.06); \draw[white, line width=0.3pt] (0,0.0) ellipse (0.22 and 0.06);
    \fill[okBlue!51] (-0.22,-0.14) rectangle (0.22,-0.26); \fill[okBlue!51] (0,-0.26) ellipse (0.22 and 0.06);
    \fill[okSky!70] (0,-0.14) ellipse (0.22 and 0.06); \draw[white, line width=0.3pt] (0,-0.14) ellipse (0.22 and 0.06);
  \end{scope}
  \draw[darr] (1.55,-2.447) -- (2.69,-2.447);
  \node[blab, fill=white, inner sep=1pt] at (2.112,-2.447) {Request\\\&\\Response};
  \node[blab] (pdr) at (3.52,-0.846) {Prompt Driven\\Reasoning \& Evaluation};
  \draw[arr] (4.458,-0.846) -- (5.078,-0.846);
  \draw[arr] (3.436,-1.073) -- (3.436,-1.609);
  \node[blab] at (3.461,-4.039) {Systems \& Memory\\Interactions};
  \draw[arr] (3.436,-3.813) -- (3.436,-3.293);
  \draw[arr] (4.249,-4.056) -- (5.078,-4.056);
  \begin{scope}[shift={(4.76,-2.221)}]
    \draw[tInk, line width=1.0pt, -{Stealth[length=1.2mm,width=1.2mm]}] (0.17,0.06) arc (20:160:0.18);
    \draw[tInk, line width=1.0pt, -{Stealth[length=1.2mm,width=1.2mm]}] (-0.17,-0.06) arc (200:340:0.18);
  \end{scope}
  \node[blab] at (4.76,-2.648) {Reflection\\Loop};
  \node[pcap] at (3.184,-4.819) {AI Agent Workflow};
  \draw[sep] (6.712,0.0) -- (6.712,-4.961);
  \draw[sep] (11.112,0.0) -- (11.112,-4.961);
  %% ================= multi-agent architectures =================
  \draw[frame] (6.913,-0.444) rectangle (10.928,-2.321);
  \node[agent] (vt) at (8.908,-0.838) {Agent};
  \node[agent] (vl) at (7.718,-1.668) {Agent};
  \node[agent] (vr) at (10.098,-1.668) {Agent};
  \draw[arr] (7.777,-1.45) -- (8.464,-1.073);
  \draw[arr] (10.039,-1.45) -- (9.352,-1.073);
  \node at (8.916,-2.145) {Vertical Multi-agent Architecture};
  \draw[frame] (6.913,-2.581) rectangle (10.928,-4.467);
  \node[agent] (ht) at (8.908,-2.958) {Agent};
  \node[agent] (hl) at (7.718,-3.83) {Agent};
  \node[agent] (hr) at (10.098,-3.83) {Agent};
  \draw[darr] (7.835,-3.595) -- (8.464,-3.193);
  \draw[darr] (9.981,-3.595) -- (9.352,-3.193);
  \draw[darr] (8.321,-3.83) -- (9.495,-3.83);
  \node at (8.916,-4.282) {Horizontal Multi-agent Architecture};
  \node[pcap] at (8.916,-4.819) {Multi-agent Architectures};
  %% ================= MCP architecture =================
  \node[neutral, minimum width=1.039cm, minimum height=0.536cm] (user) at (11.849,-1.718) {User};
  \draw[frame] (12.562,-0.444) rectangle (14.489,-4.467);
  \draw[frame] (14.598,-0.444) rectangle (16.743,-4.467);
  \node[align=center, font=\sffamily\tiny] at (13.525,-0.151) {MCP Host\\(Application)};
  \node[align=center, font=\sffamily\tiny] at (15.671,-0.151) {JSON RPC Transport Layer\\(One-to-One)};
  \draw[darr, rounded corners=2pt] (user.south) -- (11.849,-2.447) -- (12.562,-2.447);
  \node[memc, minimum width=1.642cm, minimum height=0.57cm] (c0) at (13.525,-0.997) {MCP Client 1};
  \node[toolc, minimum width=1.642cm, minimum height=0.737cm] (s0) at (15.738,-0.997) {MCP Server 1\\(Database)};
  \draw[darr] (c0.east) -- (s0.west);
  \node[memc, minimum width=1.642cm, minimum height=0.57cm] (c1) at (13.525,-1.978) {MCP Client 2};
  \node[toolc, minimum width=1.642cm, minimum height=0.737cm] (s1) at (15.738,-1.978) {MCP Server 2\\(File System)};
  \draw[darr] (c1.east) -- (s1.west);
  \node[memc, dash pattern=on 3pt off 1.5pt on 0.6pt off 1.5pt, minimum width=1.642cm, minimum height=0.57cm] (c2) at (13.525,-3.939) {MCP Client N};
  \node[toolc, dash pattern=on 3pt off 1.5pt on 0.6pt off 1.5pt, minimum width=1.642cm, minimum height=0.737cm] (s2) at (15.738,-3.939) {MCP Server N\\(External APIs)};
  \draw[darr, dash pattern=on 2pt off 1.5pt] (c2.east) -- (s2.west);
  \node[font=\sffamily\bfseries] at (13.525,-3.0) {$\vdots$};
  \node[font=\sffamily\bfseries] at (15.738,-3.0) {$\vdots$};
  \node[pcap] at (14.078,-4.819) {MCP Architecture (Multi-agent Protocol)};
\end{tikzpicture}%


==> figs/cascade_pipeline.tex <==
% ---------------------------------------------------------------------------
% The DEFER cascade (design figure), drawn in the style of figs/tldr_figure.tex.
%
% Hand-drawn TikZ: the order of checks, not measured data. Its two annotations
% ARE data and come from cascade_pipeline_defs.tex, which `make figures`
% regenerates from results/ and logs/ -- never edit those numbers here.
%
% Preamble needed in the paper:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta}
%   \input{figs/cascade_pipeline_defs}     % defines \judgedpct, \deterministicpct
%
% Then, inside a figure* environment:
%   \input{figs/cascade_pipeline}
% ---------------------------------------------------------------------------
\begingroup
\definecolor{okBlue}{HTML}{0072B2}%
\definecolor{okSky}{HTML}{56B4E9}%
\definecolor{okOrange}{HTML}{E69F00}%
\definecolor{okGreen}{HTML}{009E73}%
\definecolor{tInk}{HTML}{2B2B2B}%
\begin{tikzpicture}[x=1cm,y=1cm, font=\sffamily\tiny, text=tInk,
    >={Stealth[length=1.6mm,width=1.2mm]},
    chk/.style={rounded corners=2pt, line width=0.5pt, align=center, text width=1.30cm, minimum height=0.88cm, inner sep=1pt},
    rule/.style={chk, draw=okBlue!55, fill=okBlue!7},
    sim/.style={chk, draw=okSky, fill=okSky!16},
    llm/.style={chk, draw=okOrange!85, fill=okOrange!14},
    term/.style={rounded corners=5pt, line width=0.5pt, draw=black!35, fill=white, align=center, text width=1.22cm, minimum height=0.62cm, inner sep=1pt, font=\sffamily\scriptsize\bfseries},
    lane/.style={rounded corners=4pt, line width=0.5pt, draw=black!14, fill=black!3},
    flow/.style={->, line width=0.6pt, draw=tInk!70},
    state/.style={circle, fill=tInk, inner sep=0pt, minimum size=2.4pt},
    callout/.style={rounded corners=2pt, line width=0.5pt, font=\sffamily\tiny\bfseries, inner xsep=3pt, inner ysep=1.5pt}]

  %% lanes
  \draw[lane] (0.0,-0.62) rectangle (17.77,0.62);
  \draw[lane] (0.0,-2.63) rectangle (9.59,-1.4699999999999998);
  \draw[lane] (0.0,-4.13) rectangle (9.59,-2.9699999999999998);
  \draw[okBlue!60, dash pattern=on 3pt off 2pt, line width=0.6pt, rounded corners=3pt] (4.8500000000000005,-0.55) rectangle (11.26,0.55);
  %% tool-call path
  \node[term] (call) at (0.72,0.0) {tool\\call};
  \node[rule] (p1reg) at (2.35,0.0) {{\scriptsize\textbf{P1.1}}\\registry};
  \node[rule] (p2man) at (3.98,0.0) {{\scriptsize\textbf{P2.1--2.2}}\\manifest,\\parameters};
  \node[rule] (p3ctx) at (5.61,0.0) {{\scriptsize\textbf{P3.1--3.6}}\\context, sequence,\\ledgers};
  \node[state] at ([xshift=-0.10cm,yshift=-0.10cm]p3ctx.north east) {};
  \node[rule] (p3risk) at (7.24,0.0) {{\scriptsize\textbf{P3.7--3.9}}\\consent, risk,\\auto-gates};
  \node[state] at ([xshift=-0.10cm,yshift=-0.10cm]p3risk.north east) {};
  \node[llm] (panel) at (8.87,0.0) {{\scriptsize\textbf{P3.10}}\\LLM panel};
  \node[rule] (hash) at (10.5,0.0) {{\scriptsize\textbf{P3.11}}\\pre-exec\\hash};
  \node[term] (exec) at (12.13,0.0) {execute};
  \node[rule] (p1resp) at (13.76,0.0) {{\scriptsize\textbf{P1.2}}\\response\\integrity};
  \node[rule] (p2out) at (15.39,0.0) {{\scriptsize\textbf{P2.3}}\\output\\classifier};
  \foreach \s/\t in {call/p1reg, p1reg/p2man, p2man/p3ctx, p3ctx/p3risk, p3risk/panel, panel/hash, hash/exec, exec/p1resp, p1resp/p2out}
    \draw[flow] (\s) -- (\t);
  %% data-driven annotations (from cascade_pipeline_defs.tex)
  \node[callout, draw=okOrange!85, fill=okOrange!14, text=okOrange!55!black] (jn) at (8.87,0.98) {judged: \judgedpct\% of attack proposals};
  \draw[okOrange!85, line width=0.5pt] (jn.south) -- (8.87,0.55);
  \node[callout, draw=okBlue!60, fill=okBlue!7, text=okBlue!80!black] at (8.055,-0.95) {deterministic checks: \deterministicpct\% of all first interceptions};
  %% memory write path
  \node[term] (wlane) at (0.72,-2.05) {memory\\write};
  \node[rule] (p5w) at (2.35,-2.05) {{\scriptsize\textbf{P5.1}}\\store policy};
  \node[rule] (p4a) at (3.98,-2.05) {{\scriptsize\textbf{P4.1, 4.3}}\\schema,\\metadata};
  \node[sim] (p4b) at (5.61,-2.05) {{\scriptsize\textbf{P4.2, 4.4}}\\similarity,\\drift};
  \node[rule] (p4c) at (7.24,-2.05) {{\scriptsize\textbf{P4.5--4.6}}\\replay,\\contradiction};
  \node[state] at ([xshift=-0.10cm,yshift=-0.10cm]p4c.north east) {};
  \node[term] (wcommit) at (8.87,-2.05) {commit};
  \foreach \s/\t in {wlane/p5w, p5w/p4a, p4a/p4b, p4b/p4c, p4c/wcommit} \draw[flow] (\s) -- (\t);
  %% memory read path
  \node[term] (rlane) at (0.72,-3.55) {memory\\read};
  \node[rule] (p5g) at (2.35,-3.55) {{\tiny\textbf{P5.1, 5.3--5.4}}\\access control,\\query scope};
  \node[rule] (store) at (3.98,-3.55) {{\scriptsize\textbf{store}}\\};
  \node[rule] (redact) at (5.61,-3.55) {{\scriptsize\textbf{P5.2}}\\field\\redaction};
  \node[rule] (san) at (7.24,-3.55) {{\scriptsize\textbf{P5.5}}\\injection\\sanitization};
  \node[term] (deliver) at (8.87,-3.55) {deliver};
  \foreach \s/\t in {rlane/p5g, p5g/store, store/redact, redact/san, san/deliver} \draw[flow] (\s) -- (\t);
  %% legend
  \draw[lane] (9.95,-3.77) rectangle (17.77,-1.8299999999999998);
  \draw[rounded corners=1.5pt, line width=0.5pt, draw=okBlue!55, fill=okBlue!7] (10.3,-2.6) rectangle (10.780000000000001,-2.3000000000000003);
  \node[anchor=west, font=\sffamily\tiny] at (10.88,-2.45) {rule-based};
  \draw[rounded corners=1.5pt, line width=0.5pt, draw=okSky, fill=okSky!16] (12.75,-2.6) rectangle (13.23,-2.3000000000000003);
  \node[anchor=west, font=\sffamily\tiny] at (13.33,-2.45) {similarity threshold};
  \draw[rounded corners=1.5pt, line width=0.5pt, draw=okOrange!85, fill=okOrange!14] (10.3,-3.3) rectangle (10.780000000000001,-3.0);
  \node[anchor=west, font=\sffamily\tiny] at (10.88,-3.15) {LLM panel};
  \draw[rounded corners=1.5pt, line width=0.5pt, draw=okBlue!55, fill=okBlue!7] (12.75,-3.3) rectangle (13.23,-3.0);
  \node[state] at (13.13,-3.09) {};
  \node[anchor=west, font=\sffamily\tiny] at (13.33,-3.15) {keeps state across incidents};
\end{tikzpicture}
\endgroup


==> figs/judgment_boundary_fig.tex <==
%% =====================================================================
%% The judgment boundary in CyberOps (TikZ). Same data as the earlier
%% judgment_boundary.pdf (reported runs after the second audit, v3.2, Local4
%% by replay; denial intervals are cluster-bootstrap over benign scenarios),
%% drawn in the style of
%% figs/tldr_figure.tex. Use inside a figure* environment:
%%     \input{figs/judgment_boundary}
%% =====================================================================
\definecolor{okBlue}{HTML}{0072B2}%
\definecolor{okSky}{HTML}{56B4E9}%
\definecolor{okOrange}{HTML}{E69F00}%
\definecolor{okGreen}{HTML}{009E73}%
\definecolor{okVerm}{HTML}{D55E00}%
\definecolor{okPurple}{HTML}{CC79A7}%
\definecolor{tInk}{HTML}{2B2B2B}%
\begin{tikzpicture}[x=1cm,y=1cm, font=\sffamily\scriptsize, text=tInk,
    badge/.style={circle, fill=tInk, text=white, font=\sffamily\tiny\bfseries, inner sep=0.8pt, minimum size=3.4mm},
    ptitle/.style={font=\sffamily\footnotesize\bfseries, anchor=west},
    grid/.style={draw=black!9, line width=0.4pt},
    axis/.style={draw=tInk!55, line width=0.5pt},
    tick/.style={font=\sffamily\tiny, text=tInk!80},
    val/.style={font=\sffamily\tiny, anchor=south, inner sep=1.2pt},
    err/.style={draw=tInk!80, line width=0.5pt},
    cname/.style={font=\sffamily\tiny, anchor=north, inner sep=1.5pt}]

  %% ================= (a) attack success =================
  \node[badge] at (-0.62,4.22) {a};
  \node[ptitle] at (-0.44,4.22) {Attack success};
  \shade[left color=okBlue!10, right color=okOrange!22, rounded corners=4pt] (1.95,0) rectangle (4.85,3.92);
  \draw[black!12, line width=0.4pt, rounded corners=4pt] (1.95,0) rectangle (4.85,3.92);
  \node[font=\sffamily\tiny\bfseries, text=tInk!70, anchor=north] at (3.4,3.9) {judgment boundary};
  \draw[axis] (-0.06,0.0) -- (0,0.0); \node[tick, anchor=east] at (-0.07,0.0) {0};
  \draw[grid] (0,0.7) -- (4.9,0.7);
  \draw[axis] (-0.06,0.7) -- (0,0.7); \node[tick, anchor=east] at (-0.07,0.7) {10};
  \draw[grid] (0,1.4) -- (4.9,1.4);
  \draw[axis] (-0.06,1.4) -- (0,1.4); \node[tick, anchor=east] at (-0.07,1.4) {20};
  \draw[grid] (0,2.1) -- (4.9,2.1);
  \draw[axis] (-0.06,2.1) -- (0,2.1); \node[tick, anchor=east] at (-0.07,2.1) {30};
  \draw[grid] (0,2.8) -- (4.9,2.8);
  \draw[axis] (-0.06,2.8) -- (0,2.8); \node[tick, anchor=east] at (-0.07,2.8) {40};
  \draw[grid] (0,3.5) -- (4.9,3.5);
  \draw[axis] (-0.06,3.5) -- (0,3.5); \node[tick, anchor=east] at (-0.07,3.5) {50};
  \draw[axis] (0,0) -- (0,3.5);
  \draw[axis] (0,0) -- (4.9,0);
  \node[rotate=90, font=\sffamily\scriptsize\bfseries] at (-0.62,1.75) {Attack success (\%)};
  \fill[black!22] (0.25,0) rectangle (0.85,2.492);
  \draw[err] (0.55,1.771) -- (0.55,3.206) (0.48,1.771) -- (0.62,1.771) (0.48,3.206) -- (0.62,3.206);
  \node[val] at (0.55,3.206) {35.6};
  \fill[black!40] (1.2,0) rectangle (1.8,1.897);
  \draw[err] (1.5,1.211) -- (1.5,2.583) (1.43,1.211) -- (1.57,1.211) (1.43,2.583) -- (1.57,2.583);
  \node[val] at (1.5,2.583) {27.1};
  \fill[okBlue!80] (2.15,0) rectangle (2.75,0.091);
  \draw[err] (2.45,0.0) -- (2.45,0.28) (2.38,0.0) -- (2.52,0.0) (2.38,0.28) -- (2.52,0.28);
  \node[val] at (2.45,0.28) {1.3};
  \fill[okGreen!80] (3.1,0) rectangle (3.7,0.854);
  \draw[err] (3.4,0.378) -- (3.4,1.386) (3.33,0.378) -- (3.47,0.378) (3.33,1.386) -- (3.47,1.386);
  \node[val] at (3.4,1.386) {\textbf{12.2}};
  \fill[okOrange!70] (4.05,0) rectangle (4.65,2.023);
  \draw[err] (4.35,1.372) -- (4.35,2.674) (4.28,1.372) -- (4.42,1.372) (4.28,2.674) -- (4.42,2.674);
  \node[val] at (4.35,2.674) {28.9};
  \node[cname] at (0.55,-0.02) {Flat};
  \node[cname] at (1.5,-0.02) {ACL};
  \node[cname] at (2.45,-0.02) {NoJudge};
  \node[cname, text=okGreen!70!black] at (3.4,-0.02) {\textbf{DEFER}};
  \node[cname] at (4.35,-0.02) {JudgeOnly};
  \node[font=\sffamily\tiny\bfseries, text=okOrange!70!black, anchor=east] at (0.18,-0.62) {judged (\%)};
  \node[font=\sffamily\tiny, text=okOrange!70!black, draw=okOrange!55, fill=okOrange!8, rounded corners=2pt, minimum width=0.62cm, inner sep=1pt] at (0.55,-0.62) {0};
  \node[font=\sffamily\tiny, text=okOrange!70!black, draw=okOrange!55, fill=okOrange!8, rounded corners=2pt, minimum width=0.62cm, inner sep=1pt] at (1.5,-0.62) {0};
  \node[font=\sffamily\tiny, text=okOrange!70!black, draw=okOrange!55, fill=okOrange!8, rounded corners=2pt, minimum width=0.62cm, inner sep=1pt] at (2.45,-0.62) {0};
  \node[font=\sffamily\tiny, text=okOrange!70!black, draw=okOrange!55, fill=okOrange!18, rounded corners=2pt, minimum width=0.62cm, inner sep=1pt] at (3.4,-0.62) {34};
  \node[font=\sffamily\tiny, text=okOrange!70!black, draw=okOrange!55, fill=okOrange!18, rounded corners=2pt, minimum width=0.62cm, inner sep=1pt] at (4.35,-0.62) {100};
  %% ================= (b) legitimate proposals denied =================
  \node[badge] at (5.73,4.22) {b};
  \node[ptitle] at (5.91,4.22) {Cost to legitimate work};
  \shade[left color=okBlue!10, right color=okOrange!22, rounded corners=4pt] (8.3,0) rectangle (11.2,3.92);
  \draw[black!12, line width=0.4pt, rounded corners=4pt] (8.3,0) rectangle (11.2,3.92);
  \node[font=\sffamily\tiny\bfseries, text=tInk!70, anchor=north] at (9.75,3.9) {judgment boundary};
  \draw[axis] (6.29,0.0) -- (6.35,0.0); \node[tick, anchor=east] at (6.28,0.0) {0};
  \draw[grid] (6.35,0.5) -- (11.25,0.5);
  \draw[axis] (6.29,0.5) -- (6.35,0.5); \node[tick, anchor=east] at (6.28,0.5) {10};
  \draw[grid] (6.35,1.0) -- (11.25,1.0);
  \draw[axis] (6.29,1.0) -- (6.35,1.0); \node[tick, anchor=east] at (6.28,1.0) {20};
  \draw[grid] (6.35,1.5) -- (11.25,1.5);
  \draw[axis] (6.29,1.5) -- (6.35,1.5); \node[tick, anchor=east] at (6.28,1.5) {30};
  \draw[grid] (6.35,2.0) -- (11.25,2.0);
  \draw[axis] (6.29,2.0) -- (6.35,2.0); \node[tick, anchor=east] at (6.28,2.0) {40};
  \draw[grid] (6.35,2.5) -- (11.25,2.5);
  \draw[axis] (6.29,2.5) -- (6.35,2.5); \node[tick, anchor=east] at (6.28,2.5) {50};
  \draw[grid] (6.35,3.0) -- (11.25,3.0);
  \draw[axis] (6.29,3.0) -- (6.35,3.0); \node[tick, anchor=east] at (6.28,3.0) {60};
  \draw[grid] (6.35,3.5) -- (11.25,3.5);
  \draw[axis] (6.29,3.5) -- (6.35,3.5); \node[tick, anchor=east] at (6.28,3.5) {70};
  \draw[axis] (6.35,0) -- (6.35,3.5);
  \draw[axis] (6.35,0) -- (11.25,0);
  \node[rotate=90, font=\sffamily\scriptsize\bfseries] at (5.73,1.75) {Legitimate proposals denied (\%)};
  \node[val] at (6.9,0.0) {0.0};
  \fill[black!40] (7.55,0) rectangle (8.15,2.41);
  \draw[err] (7.85,2.045) -- (7.85,2.77) (7.78,2.045) -- (7.92,2.045) (7.78,2.77) -- (7.92,2.77);
  \node[val] at (7.85,2.77) {48.2};
  \fill[okBlue!80] (8.5,0) rectangle (9.1,2.695);
  \draw[err] (8.8,2.6) -- (8.8,2.79) (8.73,2.6) -- (8.87,2.6) (8.73,2.79) -- (8.87,2.79);
  \node[val] at (8.8,2.79) {53.9};
  \fill[okGreen!80] (9.45,0) rectangle (10.05,0.39);
  \draw[err] (9.75,0.22) -- (9.75,0.565) (9.68,0.22) -- (9.82,0.22) (9.68,0.565) -- (9.82,0.565);
  \node[val] at (9.75,0.565) {\textbf{7.8}};
  \fill[okOrange!70] (10.4,0) rectangle (11.0,0.325);
  \draw[err] (10.7,0.16) -- (10.7,0.54) (10.63,0.16) -- (10.77,0.16) (10.63,0.54) -- (10.77,0.54);
  \node[val] at (10.7,0.54) {6.5};
  \node[cname] at (6.9,-0.02) {Flat};
  \node[cname] at (7.85,-0.02) {ACL};
  \node[cname] at (8.8,-0.02) {NoJudge};
  \node[cname, text=okGreen!70!black] at (9.75,-0.02) {\textbf{DEFER}};
  \node[cname] at (10.7,-0.02) {JudgeOnly};
  \draw[draw=okPurple, line width=0.5pt] (11.25,0) -- (11.25,3.5);
  \draw[draw=okPurple, line width=0.5pt] (11.25,0.0) -- (11.31,0.0); \node[tick, text=okPurple!85!black, anchor=west] at (11.32,0.0) {0};
  \draw[draw=okPurple, line width=0.5pt] (11.25,0.7) -- (11.31,0.7); \node[tick, text=okPurple!85!black, anchor=west] at (11.32,0.7) {20};
  \draw[draw=okPurple, line width=0.5pt] (11.25,1.4) -- (11.31,1.4); \node[tick, text=okPurple!85!black, anchor=west] at (11.32,1.4) {40};
  \draw[draw=okPurple, line width=0.5pt] (11.25,2.1) -- (11.31,2.1); \node[tick, text=okPurple!85!black, anchor=west] at (11.32,2.1) {60};
  \draw[draw=okPurple, line width=0.5pt] (11.25,2.8) -- (11.31,2.8); \node[tick, text=okPurple!85!black, anchor=west] at (11.32,2.8) {80};
  \draw[draw=okPurple, line width=0.5pt] (11.25,3.5) -- (11.31,3.5); \node[tick, text=okPurple!85!black, anchor=west] at (11.32,3.5) {100};
  \node[rotate=90, font=\sffamily\scriptsize\bfseries, text=okPurple!85!black] at (11.87,1.75) {Benign tasks completed (\%)};
  \node[diamond, draw=okPurple, line width=0.8pt, fill=white, inner sep=0pt, minimum size=2.4mm] at (6.9,3.4405) {};
  \node[diamond, draw=okPurple, line width=0.8pt, fill=white, inner sep=0pt, minimum size=2.4mm] at (7.85,1.2845) {};
  \node[diamond, draw=okPurple, line width=0.8pt, fill=white, inner sep=0pt, minimum size=2.4mm] at (8.8,0.875) {};
  \node[diamond, draw=okPurple, line width=0.8pt, fill=white, inner sep=0pt, minimum size=2.4mm] at (9.75,3.2655) {};
  \node[diamond, draw=okPurple, line width=0.8pt, fill=white, inner sep=0pt, minimum size=2.4mm] at (10.7,3.4405) {};
\end{tikzpicture}%


==> figs/memory_surface.tex <==
%% =====================================================================
%% Memory-management surface (TikZ). Recreated from the original drawing in the
%% style of figs/tldr_figure.tex (Okabe-Ito palette, sans-serif labels).
%% Use inside a figure environment:  \input{figs/memory_surface}
%% Preamble needs: \usepackage{tikz} \usetikzlibrary{arrows.meta}.
%% =====================================================================
\definecolor{okBlue}{HTML}{0072B2}%
\definecolor{okSky}{HTML}{56B4E9}%
\definecolor{okOrange}{HTML}{E69F00}%
\definecolor{okGreen}{HTML}{009E73}%
\definecolor{okVerm}{HTML}{D55E00}%
\definecolor{tInk}{HTML}{2B2B2B}%
\begin{tikzpicture}[x=1cm,y=1cm, font=\sffamily\scriptsize, text=tInk,
    >={Stealth[length=1.6mm,width=1.2mm]},
    box/.style={rounded corners=2pt, line width=0.5pt, inner sep=1pt},
    frame/.style={dashed, rounded corners=3pt, line width=0.55pt, dash pattern=on 3pt off 2pt},
    frlab/.style={font=\sffamily\scriptsize\bfseries, fill=white, inner xsep=2pt, inner ysep=0.5pt},
    io/.style={->, line width=0.6pt, draw=tInk!75},
    lab/.style={font=\sffamily\tiny, fill=white, inner sep=0.7pt}]

  %% external agents
  \node[font=\sffamily\scriptsize\bfseries] at (3.69,-0.225) {External Agents};
  \draw[line width=0.6pt, draw=tInk!45, dash pattern=on 2.5pt off 1.8pt, rounded corners=3pt] (0.165,-0.3) -- (0.165,-0.465) -- (3.525,-0.465) -- (3.69,-0.675) -- (3.855,-0.465) -- (7.223,-0.465) -- (7.223,-0.3);
  %% memory management layer
  \draw[frame, draw=okBlue!55] (0.165,-0.802) rectangle (7.223,-3.585);
  \node[box, draw=okSky, fill=okSky!15, anchor=north west, minimum width=3.976cm, minimum height=0.405cm, text width=3.676cm, align=left] (prov) at (0.412,-1.073) {Data Provenance \& Filtration};
  \node[box, draw=okBlue!55, fill=okBlue!7, anchor=north west, minimum width=4.351cm, minimum height=0.412cm] (pol) at (0.412,-2.04) {Access Policy Enforcement};
  \node[box, draw=okOrange!80, fill=okOrange!12, anchor=north west, minimum width=6.563cm, minimum height=0.412cm] (cons) at (0.412,-3.015) {Consensus Validation};
  \draw[io] (2.062,-0.69) -- (2.062,-1.073);
  \draw[io] (2.062,-1.478) -- node[lab] {I/O Request} (2.062,-2.04);
  \draw[io] (2.587,-2.453) -- node[lab] {I/O Request} (2.587,-3.015);
  \draw[io] (5.85,-3.015) -- (5.85,-0.66);
  \node[frlab, text=okBlue!80!black] at (3.435,-3.585) {Memory Management Layer};
  %% to and from the policy router
  \draw[io] (1.275,-3.427) -- node[lab, pos=0.55] {I/O Request} (1.275,-4.327);
  \draw[io] (5.565,-4.327) -- node[lab, pos=0.45] {I/O Response} (5.565,-3.427);
  \draw[line width=0.55pt, draw=tInk!55, fill=black!4, dash pattern=on 3pt off 2pt, rounded corners=7pt] (0.165,-4.327) rectangle (7.215,-4.725);
  \node at (3.69,-4.53) {Policy Router to Control Data Access and Isolation};
  \draw[<->, line width=0.9pt, draw=okGreen] (3.69,-4.74) -- node[lab, font=\sffamily\tiny] {Approved Read/Write} (3.69,-5.565);
  %% stratified memory tiers
  \draw[frame, draw=tInk!45] (0.165,-5.565) rectangle (7.215,-7.215);
  \node[box, draw=okGreen!65, fill=okGreen!10, rounded corners=6pt, anchor=north west, minimum width=3.3000000000000003cm, minimum height=0.412cm] at (0.412,-5.775) {Private Memory (User A)};
  \node[box, draw=okGreen!65, fill=okGreen!10, rounded corners=6pt, anchor=north west, minimum width=3.3000000000000003cm, minimum height=0.412cm] at (0.412,-6.353) {Private Memory (User B)};
  \node[font=\sffamily\scriptsize\bfseries] at (2.062,-6.938) {\dots};
  \node[box, draw=okVerm!55, fill=okVerm!9, anchor=north west, minimum width=3.112cm, minimum height=1.162cm] at (3.915,-5.76) {Shared Memory};
  \node[frlab, text=tInk!85] at (3.69,-7.215) {Stratified Memory Tiers};
\end{tikzpicture}%


==> figs/third_party.tex <==
%% =====================================================================
%% Third-party benchmarks (TikZ), in the style of figs/tldr_figure.tex.
%% (a) Agent Security Bench, live run, 255 cases x 2 trials; DEFER under
%%     Local4 and, by replay, under the single-judge and Lin3 panels.
%% (b) TAMAS, 250 instances x 3 trials; DEFER under Local4 for the three
%%     tool-acting types, as run for the two answer-only types.
%% Intervals: 95% cluster bootstrap over cases (results/asb, results/tamas.json).
%% =====================================================================
\definecolor{okBlue}{HTML}{0072B2}%
\definecolor{okOrange}{HTML}{E69F00}%
\definecolor{okGreen}{HTML}{009E73}%
\definecolor{tInk}{HTML}{2B2B2B}%
\begin{tikzpicture}[x=1cm,y=1cm, font=\sffamily\scriptsize, text=tInk,
    badge/.style={circle, fill=tInk, text=white, font=\sffamily\tiny\bfseries, inner sep=0.8pt, minimum size=3.4mm},
    ptitle/.style={font=\sffamily\footnotesize\bfseries, anchor=west},
    grid/.style={draw=black!9, line width=0.4pt},
    axis/.style={draw=tInk!55, line width=0.5pt},
    tick/.style={font=\sffamily\tiny, text=tInk!80},
    val/.style={font=\sffamily\tiny, anchor=south, inner sep=1.1pt},
    err/.style={draw=tInk!80, line width=0.5pt},
    cname/.style={font=\sffamily\tiny, anchor=north, inner sep=1.5pt, align=center}]

  %% ================= (a) Agent Security Bench =================
  \node[badge] at (-0.6,4.35) {a};
  \node[ptitle] (ta) at (-0.42,4.35) {Agent Security Bench};
  \node[font=\sffamily\tiny, text=tInk!70, anchor=west] at (ta.east) {255 cases $\times$ 2 trials};
  \draw[axis] (-0.06,0.0) -- (0,0.0); \node[tick, anchor=east] at (-0.07,0.0) {0};
  \draw[grid] (0,0.85) -- (5.35,0.85);
  \draw[axis] (-0.06,0.85) -- (0,0.85); \node[tick, anchor=east] at (-0.07,0.85) {10};
  \draw[grid] (0,1.7) -- (5.35,1.7);
  \draw[axis] (-0.06,1.7) -- (0,1.7); \node[tick, anchor=east] at (-0.07,1.7) {20};
  \draw[grid] (0,2.55) -- (5.35,2.55);
  \draw[axis] (-0.06,2.55) -- (0,2.55); \node[tick, anchor=east] at (-0.07,2.55) {30};
  \draw[grid] (0,3.4) -- (5.35,3.4);
  \draw[axis] (-0.06,3.4) -- (0,3.4); \node[tick, anchor=east] at (-0.07,3.4) {40};
  \draw[axis] (0,0) -- (0,3.4); \draw[axis] (0,0) -- (5.35,0);
  \node[rotate=90, font=\sffamily\scriptsize\bfseries] at (-0.6,1.7) {Attack success (\%)};
  \fill[black!22] (0.29,0) rectangle (0.91,2.448);
  \draw[err] (0.6,2.014) -- (0.6,2.898) (0.54,2.014) -- (0.66,2.014) (0.54,2.898) -- (0.66,2.898);
  \node[val] at (0.6,2.898) {28.8};
  \node[cname] at (0.6,-0.02) {no checks};
  \fill[black!40] (1.34,0) rectangle (1.96,2.55);
  \draw[err] (1.65,2.116) -- (1.65,3.0) (1.59,2.116) -- (1.71,2.116) (1.59,3.0) -- (1.71,3.0);
  \node[val] at (1.65,3.0) {30.0};
  \node[cname] at (1.65,-0.02) {access\\control};
  \fill[okGreen!80] (2.39,0) rectangle (3.01,0.153);
  \draw[err] (2.7,0.034) -- (2.7,0.297) (2.64,0.034) -- (2.76,0.034) (2.64,0.297) -- (2.76,0.297);
  \node[val] at (2.7,0.297) {\textbf{1.8}};
  \node[cname, text=okGreen!70!black] at (2.7,-0.02) {\textbf{DEFER}};
  \fill[okGreen!45] (3.44,0) rectangle (4.06,0.28);
  \draw[err] (3.75,0.136) -- (3.75,0.467) (3.69,0.136) -- (3.81,0.136) (3.69,0.467) -- (3.81,0.467);
  \node[val] at (3.75,0.467) {3.3};
  \node[cname] at (3.75,-0.02) {DEFER,\\single judge};
  \fill[okGreen!25] (4.49,0) rectangle (5.11,0.816);
  \draw[err] (4.8,0.535) -- (4.8,1.131) (4.74,0.535) -- (4.86,0.535) (4.74,1.131) -- (4.86,1.131);
  \node[val] at (4.8,1.131) {9.6};
  \node[cname] at (4.8,-0.02) {DEFER,\\Lin3 panel};
  \draw[okGreen!70!black, line width=0.45pt] (2.35,1.297) -- (2.35,1.377) -- (5.15,1.377) -- (5.15,1.297);
  \node[font=\sffamily\tiny, text=okGreen!60!black, anchor=south] at (3.75,1.377) {same rules, three judge panels};
  %% ================= (b) TAMAS =================
  \node[badge] at (6.75,4.35) {b};
  \node[ptitle] (tb) at (6.93,4.35) {TAMAS};
  \node[font=\sffamily\tiny, text=tInk!70, anchor=west] at (tb.east) {250 instances $\times$ 3 trials, CrewAI crews};
  \fill[okBlue!6, rounded corners=4pt] (7.55,0) rectangle (11.29,3.9);
  \node[font=\sffamily\tiny\bfseries, text=okBlue!75!black, anchor=north] at (9.42,3.87) {act through tools};
  \fill[black!5, rounded corners=4pt] (11.51,0) rectangle (13.93,3.9);
  \node[font=\sffamily\tiny\bfseries, text=tInk!65, anchor=north] at (12.72,3.87) {act only through answers};
  \draw[axis] (7.29,0.0) -- (7.35,0.0); \node[tick, anchor=east] at (7.28,0.0) {0};
  \draw[grid] (7.35,0.68) -- (15.4,0.68);
  \draw[axis] (7.29,0.68) -- (7.35,0.68); \node[tick, anchor=east] at (7.28,0.68) {20};
  \draw[grid] (7.35,1.36) -- (15.4,1.36);
  \draw[axis] (7.29,1.36) -- (7.35,1.36); \node[tick, anchor=east] at (7.28,1.36) {40};
  \draw[grid] (7.35,2.04) -- (15.4,2.04);
  \draw[axis] (7.29,2.04) -- (7.35,2.04); \node[tick, anchor=east] at (7.28,2.04) {60};
  \draw[grid] (7.35,2.72) -- (15.4,2.72);
  \draw[axis] (7.29,2.72) -- (7.35,2.72); \node[tick, anchor=east] at (7.28,2.72) {80};
  \draw[grid] (7.35,3.4) -- (15.4,3.4);
  \draw[axis] (7.29,3.4) -- (7.35,3.4); \node[tick, anchor=east] at (7.28,3.4) {100};
  \draw[axis] (7.35,0) -- (7.35,3.4); \draw[axis] (7.35,0) -- (15.4,0);
  \node[rotate=90, font=\sffamily\scriptsize\bfseries] at (6.75,1.7) {Attack success (\%)};
  \fill[black!22] (7.66,0) rectangle (8.08,1.255);
  \draw[err] (7.87,0.867) -- (7.87,1.656) (7.81,0.867) -- (7.93,0.867) (7.81,1.656) -- (7.93,1.656);
  \node[val] at (7.87,1.656) {36.9};
  \node[val] at (8.33,0.0) {\textbf{0.0}};
  \node[cname] at (8.1,-0.02) {DPI};
  \node[font=\sffamily\tiny, draw=okBlue!45, fill=white, rounded corners=2pt, inner sep=1.2pt, align=center, text width=0.95cm] at (8.1,-0.86) {rules 9\\panel 44};
  \fill[black!22] (8.98,0) rectangle (9.4,1.027);
  \draw[err] (9.19,0.656) -- (9.19,1.425) (9.13,0.656) -- (9.25,0.656) (9.13,1.425) -- (9.25,1.425);
  \node[val] at (9.19,1.425) {30.2};
  \fill[okGreen!80] (9.44,0) rectangle (9.86,0.18);
  \draw[err] (9.65,0.024) -- (9.65,0.384) (9.59,0.024) -- (9.71,0.024) (9.59,0.384) -- (9.71,0.384);
  \node[val] at (9.65,0.384) {\textbf{5.3}};
  \node[cname] at (9.42,-0.02) {imperson-\\ation};
  \node[font=\sffamily\tiny, draw=okBlue!45, fill=white, rounded corners=2pt, inner sep=1.2pt, align=center, text width=0.95cm] at (9.42,-0.86) {rules 1\\panel 27};
  \fill[black!22] (10.3,0) rectangle (10.72,1.36);
  \draw[err] (10.51,0.908) -- (10.51,1.792) (10.45,0.908) -- (10.57,0.908) (10.45,1.792) -- (10.57,1.792);
  \node[val] at (10.51,1.792) {40.0};
  \fill[okGreen!80] (10.76,0) rectangle (11.18,0.068);
  \draw[err] (10.97,0.0) -- (10.97,0.207) (10.91,0.0) -- (11.03,0.0) (10.91,0.207) -- (11.03,0.207);
  \node[val] at (10.97,0.207) {\textbf{2.0}};
  \node[cname] at (10.74,-0.02) {colluding};
  \node[font=\sffamily\tiny, draw=okBlue!45, fill=white, rounded corners=2pt, inner sep=1.2pt, align=center, text width=0.95cm] at (10.74,-0.86) {rules 0\\panel 121};
  \fill[black!22] (11.62,0) rectangle (12.04,3.101);
  \draw[err] (11.83,2.91) -- (11.83,3.264) (11.77,2.91) -- (11.89,2.91) (11.77,3.264) -- (11.89,3.264);
  \node[val] at (11.83,3.264) {91.2};
  \fill[okGreen!80] (12.08,0) rectangle (12.5,2.853);
  \draw[err] (12.29,2.642) -- (12.29,3.029) (12.23,2.642) -- (12.35,2.642) (12.23,3.029) -- (12.35,3.029);
  \node[val] at (12.29,3.029) {\textbf{83.9}};
  \node[cname] at (12.06,-0.02) {byzantine};
  \fill[black!22] (12.94,0) rectangle (13.36,0.632);
  \draw[err] (13.15,0.377) -- (13.15,0.898) (13.09,0.377) -- (13.21,0.377) (13.09,0.898) -- (13.21,0.898);
  \node[val] at (13.15,0.898) {18.6};
  \fill[okGreen!80] (13.4,0) rectangle (13.82,0.632);
  \draw[err] (13.61,0.394) -- (13.61,0.881) (13.55,0.394) -- (13.67,0.394) (13.55,0.881) -- (13.67,0.881);
  \node[val] at (13.61,0.881) {\textbf{18.6}};
  \node[cname] at (13.38,-0.02) {contra-\\dicting};
  \fill[black!22] (14.26,0) rectangle (14.68,1.479);
  \draw[err] (14.47,1.289) -- (14.47,1.666) (14.41,1.289) -- (14.53,1.289) (14.41,1.666) -- (14.53,1.666);
  \node[val] at (14.47,1.666) {43.5};
  \fill[okGreen!80] (14.72,0) rectangle (15.14,0.745);
  \draw[err] (14.93,0.588) -- (14.93,0.898) (14.87,0.588) -- (14.99,0.588) (14.87,0.898) -- (14.99,0.898);
  \node[val] at (14.93,0.898) {\textbf{21.9}};
  \node[cname] at (14.7,-0.02) {all 250};
  \node[font=\sffamily\tiny\bfseries, text=okBlue!75!black, anchor=east, align=right] at (7.55,-0.86) {first\\stop};
  \fill[black!22] (12.85,4.26) rectangle (13.15,4.4399999999999995); \node[anchor=west, font=\sffamily\tiny] at (13.2,4.35) {no checks};
  \fill[okGreen!80] (14.35,4.26) rectangle (14.65,4.4399999999999995); \node[anchor=west, font=\sffamily\tiny] at (14.7,4.35) {\textbf{DEFER}};
\end{tikzpicture}%


==> figs/tldr_figure.tex <==
%% =====================================================================
%% Overview figure (TikZ). Use inside a figure* environment:
%%     \begin{figure*}[!t]\centering\input{figs/tldr_figure}\caption{...}\end{figure*}
%% Preamble needs: \usepackage{tikz} \usetikzlibrary{arrows.meta}. 
%% Colors follow the data figures (Okabe-Ito): rules blue, judges orange,
%% DEFER green, baselines gray, attacker content vermilion.
%% Numbers (Local4 panel by replay): block rate given attempt (blocked /
%% attempted). Own suite = security-operations domain (reported runs after
%% the second audit): Flat 0 (nothing is checked), JudgeOnly 17.7 (14 of 79),
%% Full 68.2 (58 of 85). ASB = live run: Flat and ACL 0 (every emitted action
%% executes), Full 94.5 (154 of 163). Judged fraction 34.4%; benign denied
%% 7.8-28.0% across the four domains.
%% =====================================================================
\definecolor{okBlue}{HTML}{0072B2}%
\definecolor{okSky}{HTML}{56B4E9}%
\definecolor{okOrange}{HTML}{E69F00}%
\definecolor{okGreen}{HTML}{009E73}%
\definecolor{okVerm}{HTML}{D55E00}%
\definecolor{tInk}{HTML}{2B2B2B}%
\begin{tikzpicture}[x=1cm,y=1cm, font=\sffamily\scriptsize, text=tInk,
    >={Stealth[length=1.8mm,width=1.4mm]},
    badge/.style={circle, fill=tInk, text=white, font=\sffamily\tiny\bfseries, inner sep=0.8pt, minimum size=3.4mm},
    ptitle/.style={font=\sffamily\footnotesize\bfseries, anchor=west},
    card/.style={rounded corners=4pt, line width=0.5pt},
    chipA/.style={draw=okVerm!55, fill=okVerm!9, rounded corners=2pt, text width=3.3cm, align=left, minimum height=4.2mm,
                  inner xsep=4pt, inner ysep=1pt, line width=0.4pt, anchor=center},
    chipP/.style={draw=okBlue!45, fill=white, rounded corners=2pt, text width=3.3cm, align=left, minimum height=4.0mm,
                  inner xsep=4pt, inner ysep=1pt, line width=0.4pt, anchor=center},
    small/.style={font=\sffamily\tiny, align=center},
    flow/.style={->, line width=0.8pt, draw=tInk!70}]

  %% ================= 1. Where untrusted content enters =================
  \node[badge] at (0.18,5.02) {1};
  \node[ptitle] at (0.40,5.02) {Untrusted content enters};
  \draw[card, draw=black!18, fill=black!3] (0.0,2.05) rectangle (4.1,4.72);
  \node[small, font=\sffamily\tiny\itshape] at (2.05,4.52) {tool-orchestration surface};
  \node[chipA] at (2.05,4.08) {\textbf{C1}\; task input (alert, ticket)};
  \node[chipA] at (2.05,3.58) {\textbf{C2}\; tool response};
  \node[chipA] at (2.05,3.08) {\textbf{C4}\; handoff between agents};
  \node[chipA] at (2.05,2.58) {\textbf{C5}\; proposal rationale};
  \draw[card, draw=black!18, fill=black!3] (0.0,0.72) rectangle (4.1,1.82);
  \node[small, font=\sffamily\tiny\itshape] at (2.05,1.60) {memory-management surface};
  \node[chipA] at (2.05,1.14) {\textbf{C3}\; retrieved memory record};
  \node[small] at (2.05,0.30) {a host mediates every call,\\ read, write, and handoff};
  \draw[flow] (4.2,2.95) -- (4.85,2.95);

  %% ================= 2. The cascade =================
  \node[badge] at (5.08,5.02) {2};
  \node[ptitle] at (5.30,5.02) {DEFER: evaluate first, judge last};
  % deterministic tier
  \draw[card, draw=okBlue!55, fill=okBlue!7] (4.95,1.25) rectangle (8.75,4.72);
  \node[font=\sffamily\scriptsize\bfseries, text=okBlue!80!black] at (6.85,4.47) {EVALUATE what you can};
  \node[small] at (6.85,4.17) {27 deterministic checks};
  \node[chipP] at (6.85,3.72) {\textbf{P1}\; authorized interface};
  \node[chipP] at (6.85,3.24) {\textbf{P2}\; capability scoping};
  \node[chipP] at (6.85,2.76) {\textbf{P3}\; verified execution};
  \node[chipP] at (6.85,2.28) {\textbf{P4}\; memory integrity};
  \node[chipP] at (6.85,1.80) {\textbf{P5}\; access-control};
  % funnel: undecided proposals only
  \shade[left color=okBlue!12, right color=okOrange!22] (8.75,4.30) -- (10.35,3.72) -- (10.35,2.18) -- (8.75,1.60) -- cycle;
  \draw[black!25, line width=0.4pt] (8.75,4.30) -- (10.35,3.72) (8.75,1.60) -- (10.35,2.18);
  \node[small] at (9.55,3.20) {undecided\\ only};
  \node[font=\sffamily\scriptsize\bfseries] at (9.55,2.62) {$\approx$\,1/3};
  \node[small, font=\sffamily\tiny\itshape] at (9.55,2.30) {of proposals};
  % judges
  \draw[card, draw=okOrange!80, fill=okOrange!12] (10.35,1.85) rectangle (12.85,4.05);
  \node[font=\sffamily\scriptsize\bfseries, text=okOrange!55!black] at (11.6,3.78) {JUDGE};
  \node[font=\sffamily\scriptsize\bfseries, text=okOrange!55!black] at (11.6,3.50) {what you cannot};
  \node[small] at (11.6,3.13) {four open-weight judges};
  \foreach \i/\c in {0/okGreen!55,1/okGreen!55,2/okGreen!55,3/okVerm!45}
      \node[circle, draw=black!45, fill=\c, minimum size=3.0mm, inner sep=0pt, line width=0.4pt]
          at (10.955+\i*0.43,2.62) {};
  \node[small] at (11.6,2.18) {3-of-4 quorum};
  % outcome strip
  \draw[flow, line width=0.55pt] (6.85,1.25) -- (6.85,1.02);
  \draw[flow, line width=0.55pt] (11.6,1.85) -- (11.6,1.02);
  \node[draw=black!25, fill=white, rounded corners=2pt, minimum width=7.9cm, minimum height=4.4mm,
        inner sep=1pt, line width=0.4pt] at (8.9,0.80)
        {allow $\rightarrow$ execute \qquad deny $\rightarrow$ human review \qquad every check fails closed};
  \node[small] at (8.9,0.30) {rules decide what violates a statable property; judges decide misstated intent};
  \draw[flow] (12.95,2.95) -- (13.6,2.95);

  %% ================= 3. What it buys and costs =================
  \node[badge] at (13.83,5.02) {3};
  \node[ptitle] at (14.05,5.02) {What it buys and costs};
  \def\s{0.0125}% cm per percentage point
  % chart A: own suite, security-operations domain (block rate given attempt)
  \node[small, font=\sffamily\tiny\bfseries] at (15.7,4.70) {attacks stopped, security operations};
  \draw[black!40, line width=0.4pt] (13.8,2.95) -- (17.6,2.95);
  \foreach \xc/\v/\f/\lab/\bot in {%
        14.45/0/black!22/{0\%}/{undefended},%
        15.70/17.7/okOrange!65/{18\%}/{judges alone},%
        16.95/68.2/okGreen!80/{\textbf{68\%}}/{\textbf{DEFER}}}{
      \fill[\f] ({\xc-0.36},2.95) rectangle ({\xc+0.36},{2.95+\v*\s});
      \node[font=\sffamily\tiny, anchor=south, inner sep=1.2pt] at (\xc,{2.95+\v*\s}) {\lab};
      \node[small, anchor=north, inner sep=1.2pt] at (\xc,2.95) {\bot};
  }
  % chart B: third-party benchmark (injected actions stopped once emitted)
  \node[small, font=\sffamily\tiny\bfseries] at (15.7,2.48) {attacks stopped, 255 third-party cases};
  \draw[black!40, line width=0.4pt] (13.8,0.95) -- (17.6,0.95);
  \foreach \xc/\v/\f/\lab/\bot in {%
        14.45/0/black!22/{0\%}/{undefended},%
        15.70/0/black!40/{0\%}/{access control},%
        16.95/94.5/okGreen!80/{\textbf{94\%}}/{\textbf{DEFER}}}{
      \fill[\f] ({\xc-0.36},0.95) rectangle ({\xc+0.36},{0.95+\v*\s});
      \node[font=\sffamily\tiny, anchor=south, inner sep=1.2pt] at (\xc,{0.95+\v*\s}) {\lab};
      \node[small, anchor=north, inner sep=1.2pt] at (\xc,0.95) {\bot};
  }
  \node[small] at (15.7,0.30) {cost: 8--28\% of legitimate actions denied};
\end{tikzpicture}%


==> figs/tool_surface.tex <==
%% =====================================================================
%% Tool-orchestration surface (TikZ). Recreated from the original drawing in the
%% style of figs/tldr_figure.tex (Okabe-Ito palette, sans-serif labels).
%% Use inside a figure environment:  \input{figs/tool_surface}
%% Preamble needs: \usepackage{tikz} \usetikzlibrary{arrows.meta}.
%% =====================================================================
\definecolor{okBlue}{HTML}{0072B2}%
\definecolor{okSky}{HTML}{56B4E9}%
\definecolor{okOrange}{HTML}{E69F00}%
\definecolor{okGreen}{HTML}{009E73}%
\definecolor{okVerm}{HTML}{D55E00}%
\definecolor{tInk}{HTML}{2B2B2B}%
\begin{tikzpicture}[x=1cm,y=1cm, font=\sffamily\scriptsize, text=tInk,
    >={Stealth[length=1.6mm,width=1.2mm]},
    head/.style={rounded corners=2pt, line width=0.5pt, minimum width=1.6cm, minimum height=4.6mm, inner sep=1pt, align=center},
    client/.style={head, draw=black!35, fill=black!4},
    valid/.style={head, draw=okGreen!80, fill=okGreen!10, dashed, font=\sffamily\scriptsize\bfseries},
    server/.style={head, draw=okBlue!55, fill=okBlue!7},
    life/.style={line width=1.1pt, draw=tInk!70},
    msg/.style={->, line width=0.6pt, draw=tInk!75},
    lab/.style={font=\sffamily\tiny, fill=white, inner sep=0.7pt},
    phase/.style={draw=okBlue!55, dashed, rounded corners=3pt, line width=0.55pt, dash pattern=on 3pt off 2pt},
    phlab/.style={font=\sffamily\scriptsize\bfseries, text=okBlue!80!black, fill=white, inner xsep=2pt, inner ysep=0.5pt},
    junction/.style={circle, draw=tInk!80, fill=white, line width=0.6pt, minimum size=5mm, inner sep=0pt}]

  %% phase frames
  \draw[phase] (-0.226,-0.585) rectangle (6.521,-2.575);
  \draw[phase] (-0.226,-2.867) rectangle (3.428,-3.971);
  \draw[phase] (-0.226,-4.372) rectangle (6.538,-5.952);
  \draw[life] (0.0,-0.184) -- (0.0,-6.588);
  \draw[life] (3.152,-0.184) -- (3.152,-6.588);
  \draw[life] (6.312,-0.184) -- (6.312,-6.588);
  \node[client] at (0.0,0.0) {MCP Client};
  \node[valid]  at (3.152,0.0) {Validator};
  \node[server] at (6.312,0.0) {MCP Server};
  \node[client] at (0.0,-6.772) {MCP Client};
  \node[valid]  at (3.152,-6.772) {Validator};
  \node[server] at (6.312,-6.772) {MCP Server};
  \node[phlab] at (4.949,-2.575) {Authorized Interface};
  \node[phlab] at (1.714,-3.971) {Capability Scoping};
  \node[phlab] at (4.807,-5.952) {Verified Execution};
  %% sequential unfolding
  \draw[->, line width=1.1pt, draw=tInk!65, dash pattern=on 4pt off 3pt] (-0.585,-0.602) -- (-0.585,-2.215);
  \draw[->, line width=1.1pt, draw=tInk!65, dash pattern=on 4pt off 3pt] (-0.585,-4.657) -- (-0.585,-5.952);
  \node[rotate=90, font=\sffamily\tiny\bfseries, text=tInk!80] at (-0.585,-3.428) {Sequential Unfolding};
  %% authorized interface
  \draw[msg] (0.0,-0.986) -- node[lab] {Authorization Request} (2.902,-0.986);
  \draw[msg] (3.402,-0.986) -- node[lab, above=-0.5pt] {Validator Authorization} (6.312,-0.986);
  \draw[msg, rounded corners=2pt] (1.129,-0.986) -- (1.129,-1.338) -- node[lab, pos=0.72] {Authorization Request} (6.312,-1.338);
  \draw[msg] (6.312,-1.839) -- node[lab] {Authorization Response} (3.402,-1.839);
  \draw[msg] (2.902,-1.839) -- node[lab] {Validator Authorization} (0.0,-1.839);
  \draw[msg, rounded corners=2pt] (4.974,-1.839) -- (4.974,-2.174) -- node[lab, pos=0.6] {Authorization Response} (0.0,-2.174);
  \node[junction] (j158) at (3.152,-0.986) {};
  \draw[line width=0.6pt, draw=tInk!80] (j158.north west) -- (j158.south east) (j158.north east) -- (j158.south west);
  \node[junction] (j260) at (3.152,-1.839) {};
  \draw[line width=0.6pt, draw=tInk!80] (j260.north west) -- (j260.south east) (j260.north east) -- (j260.south west);
  %% capability scoping
  \draw[msg] (3.152,-3.185) -- node[lab] {Access Audit Request} (0.0,-3.185);
  \draw[msg] (0.0,-3.586) -- node[lab] {Access Audit Response} (3.152,-3.586);
  %% verified execution
  \draw[msg] (0.0,-4.673) -- node[lab] {Action Request} (3.152,-4.673);
  \draw[msg] (3.152,-4.983) -- node[lab] {Validated Action Request} (6.312,-4.983);
  \draw[msg] (6.312,-5.375) -- node[lab] {Action Response} (3.152,-5.375);
  \draw[msg] (3.152,-5.668) -- node[lab] {Validated Action Response} (0.0,-5.668);
\end{tikzpicture}%

